Independent set reconfiguration on directed graphs

\textsc{Directed Token Sliding} asks, given a directed graph and two sets of pairwise nonadjacent vertices, whether one can reach from one set to the other by repeatedly applying a local operation that exchanges a vertex in the current set with one of its out-neighbors, while keeping the nonadjacency. It can be seen as a reconfiguration process where a token is placed on each vertex in the current set, and the local operation slides a token along an arc respecting its direction. Previously, such a problem was extensively studied on undirected graphs, where the edges have no directions and thus the local operation is symmetric. \textsc{Directed Token Sliding} is a generalization of its undirected variant since an undirected edge can be simulated by two arcs of opposite directions. In this paper, we initiate the algorithmic study of \textsc{Directed Token Sliding}. We first observe that the problem is PSPACE-complete even if we forbid parallel arcs in opposite directions and that the problem on directed acyclic graphs is NP-complete and W[1]-hard parameterized by the size of the sets in consideration. We then show our main result: a linear-time algorithm for the problem on directed graphs whose underlying undirected graphs are trees, which are called polytrees. Such a result is also known for the undirected variant of the problem on trees~[Demaine et al.~TCS 2015], but the techniques used here are quite different because of the asymmetric nature of the directed problem. We present a characterization of yes-instances based on the existence of a certain set of directed paths, and then derive simple equivalent conditions from it by some observations, which admits an efficient algorithm. For the polytree case, we also present a quadratic-time algorithm that outputs, if the input is a yes-instance, one of the shortest reconfiguration sequences.

==> fig1.tex <==
\newcommand{\basePath}[1]{
    \node[draw=none, fill=none] at (0, 6) (pLabel) {\huge $P^*_{#1}$};
    \node at (0, 5.2) (topNode) {};
    \node at (0, -.5) (bottomNode) {};
}

\def\exscale{0.5}
\begin{tikzpicture}[scale = \exscale,
    every node/.style = {scale=\exscale, circle, line width=0.5pt, draw=black, fill=white, minimum size=12pt, inner sep=0pt, outer sep=0pt},
    walkHead/.style = {arrows = {-stealth[length=3pt]}},
    walk/.style = {walkHead, draw=red, line width = 0.5pt},
    arc/.style = {walkHead, draw=black, line width = 0.5pt},
    ]
    \def\myXshift{4}
    \def\walkShift{10pt, 0}
    \def\walkLenShift{19pt, 0}
    \begin{scope}
        \basePath{1}
        \node[label={[label distance = 3pt] 225:\huge $z_1$}] at (0, 3) (x11) {};
        \draw[arc] (topNode) to (x11);
        \draw[arc] (x11) to (bottomNode);

        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(topNode.south) + (\walkLenShift)$) -- ($(x11.north) + (\walkLenShift)$);

        \node[draw=none, fill=none] at ($(topNode.south)!0.5!(x11.north) + (\myXshift/2, 0)$) {\huge $\le$};

        \draw[walk] ($(topNode.south) + (\walkShift)$) to ($(x11.north) + (\walkShift)$);
        \draw[walk] ($(x11.east) + (3pt, 0)$) to ($(x11.west) + (\myXshift, 0) - (3pt, 0)$);
    \end{scope}

    \begin{scope}[shift={(\myXshift, 0)}]
        \basePath{2}
        \node[label={[label distance = 3pt] 225:\huge $z_1$}] at (0, 3) (x12) {};
        \node[label={[label distance = 3pt] 225:\huge $z_2$}] at (0, 1.5) (x22) {};
        \draw[arc] (topNode) to (x12);
        \draw[arc] (x12) to (x22);
        \draw[arc] (x22) to (bottomNode);

        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(x12.north) - (\walkLenShift)$) -- ($(topNode.south) - (\walkLenShift)$);
        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(topNode.south) + (\walkLenShift)$) -- ($(x22.north) + (\walkLenShift)$);

        \node[draw=none, fill=none] at ($(topNode.south)!0.5!(x22.north) + (\myXshift/2, 0)$) {\huge $\le$};

        \draw[walk] ($(x12.north) - (\walkShift)$) to ($(topNode.south) - (\walkShift)$);
        \draw[walk] ($(topNode.south) + (\walkShift)$) to ($(x22.north) + (\walkShift)$);
        \draw[walk] ($(x22.east) + (3pt, 0)$) to ($(x22.west) + (\myXshift, 0) - (3pt, 0)$);
    \end{scope}

    \begin{scope}[shift={(2*\myXshift, 0)}]
        \basePath{3}
        \node[label={[label distance = 3pt] 225:\huge $z_2$}] at (0, 1.5) (x13) {};
        \node[draw=none, fill=none] at (0, 3.5) (xn3) {};
        \draw[arc] (topNode) to (x13);
        \draw[arc] (x13) to (bottomNode);
        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(x13.north) - (\walkLenShift)$) -- ($(topNode.south) - (\walkLenShift)$);

        \draw[walk] ($(x13.north) - (\walkShift)$) to ($(topNode.south) - (\walkShift)$);
        \draw[walk] ($(topNode.south) + (\walkShift)$) to ($(xn3.north) + (\walkShift)$);
        \draw[draw=red, dashed, line width=0.5pt] ($(xn3.north) + (\walkShift) - (0, 0.2)$) to ($(xn3.north) + (\walkShift) - (0, 1.5)$);
    \end{scope}

    \begin{scope}[shift={(3*\myXshift, 0)}]
        \basePath{\ell}
        \node[label={[label distance = 3pt] 225:\huge $z_{\ell-1}$}] at (0, 3.5) (xl14) {};
        \node[label={[label distance = 3pt] 225:\huge $z_{\ell}$}] at (0, 2) (xl4) {};
        \draw[arc] (topNode) to (xl14);
        \draw[arc] (xl14) to (xl4);
        \draw[arc] (xl4) to (bottomNode);

        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(topNode.south) + (\walkLenShift)$) -- ($(xl4.north) + (\walkLenShift)$);

        \node[draw=none, fill=none] at ($(topNode.south)!0.5!(xl4.north) + (\myXshift/2, 0)$) {\huge $\le$};

        \draw[draw=black, dotted, line width=2pt] ($(xl14.north) - (\walkShift) - (2, 2)$) to ($(xl14.north) - (\walkShift) - (1, 2)$);

        \draw[walkHead, draw=red, dashed, line width=0.5pt] ($(xl14.north) - (\walkShift) - (1, 0)$) to ($(xl14.north) - (\walkShift) - (3pt, 0)$);
        \draw[walk] ($(xl14.north) - (\walkShift)$) to ($(topNode.south) - (\walkShift)$);
        \draw[walk] ($(topNode.south) + (\walkShift)$) to ($(xl4.north) + (\walkShift)$);

        \draw[walk] ($(xl4.east) + (3pt, 0)$) to ($(xl4.west) + (\myXshift, 0) - (3pt, 0)$);
    \end{scope}

    \begin{scope}[shift={(4*\myXshift, 0)}]
        \basePath{1}
        \node[label={[label distance = 3pt] 225:\huge $z_{\ell}$}] at (0, 2) (xl5) {};
        \draw[arc] (topNode) to (xl5);
        \draw[arc] (xl5) to (bottomNode);

        \draw [decorate,decoration={brace,amplitude=3pt}]
        ($(xl5.north) - (\walkLenShift)$) -- ($(topNode.south) - (\walkLenShift)$);

        \draw[walk] ($(xl5.north) - (\walkShift)$) to ($(topNode.south) - (\walkShift)$);
    \end{scope}
\end{tikzpicture}

==> fig3.tex <==


\def\exscale{0.5}
\begin{tikzpicture}[scale = \exscale,
                every node/.style = {scale=\exscale, circle, line width=0.5pt, draw=black, fill=black, minimum size=8pt, inner sep=0pt, outer sep=0pt},
        ]
        \def\myXshift{3.4}
        \def\myYshift{1.3}


        \node[label ={[label distance=10pt]1:\huge$s'(P^*_i)$}] at (1, 1) (sppi) {};
        \node[label ={[label distance=10pt]1:\huge$s(P^*_i)$}]  at ([shift=({90 :2 cm})]sppi) (c01) {};
        \node[label = {[label distance=4pt] 90: \huge$x^*$}]  at ([shift=({210:2 cm})]sppi) (c11)  {};
        \node  at ([shift=({250:2 cm})]sppi) (c21)  {};
        \node  at ([shift=({290:2 cm})]sppi) (c31)  {};
        \node  at ([shift=({330:2 cm})]sppi) (c41)  {};

        \foreach \i/\rot in {0/60, 1/180,2/220,3/260,4/300} {
                        \node[draw=none, minimum size=0pt] at ([shift=({ 0+\rot:2 cm})]c\i1) (c\i2)  {};
                        \node[draw=none, minimum size=0pt] at ([shift=({60+\rot:2 cm})]c\i1) (c\i3)  {};
                        \draw (c\i1) -- (c\i2)  -- (c\i3) -- (c\i1) -- cycle;
                        \draw (sppi) -- (c\i1);
                }
        \node[draw=none, fill=none] at ($(c11) + (0.2, 1)$) (c14) {};
        \node[draw=none, fill=none] at ($(c14) + (-2, 0.2)$) (c15) {\huge$C_{x^*}$};
        \draw[thick, dashed] \convexpath{c11,c13,c12,c14}{1em};
\end{tikzpicture}

